BALF: Budgeted Activation-Aware Low-Rank Factorization for Fine-Tuning-Free Model Compression

Activation-aware low-rank factorization techniques yield strong compression results, but they are generally confined to linear layers, and existing whitening-based theory typically makes an implicit full-rank assumption on layer activations. We introduce a layer representation framework that allows us to understand and extend low-rank factorization beyond linear layers, including standard and grouped convolutions. Within this framework, we provide a broader characterization of whitening-based activation-aware factorization that naturally covers rank-deficient activations, and show that the resulting projection is optimal in terms of layer output distortion. We then use output distortion as a proxy to allocate per-layer ranks under explicit FLOP or parameter count budgets, with negligible overhead via a Lagrangian relaxation of the allocation problem. Together, these components form BALF, an end-to-end, fine-tuning-free pipeline for model compression. Across CNNs and vision transformers on CIFAR-10 and ImageNet-1K, BALF generally achieves higher accuracy than SVD-based factorization baselines at matched FLOP or parameter count targets, and remains competitive with other fine-tuning-free compression techniques.

==> img/conv_as_matmul.tex <==
\begin{figure}[t]
\noindent\begin{minipage}[t]{9.690cm}
\begin{tikzpicture}[baseline=(current bounding box.north),
  name/.style={font=\footnotesize, inner sep=1pt},
  op/.style={font=\normalsize, inner sep=1pt, text=black!75},
  note/.style={font=\scriptsize, inner sep=1pt, text=black!70},
  arr/.style={-{Stealth[length=1.5mm]}, line width=0.5pt, black!70},
  cellline/.style={white, line width=0.4pt},
  frame/.style={line width=0.6pt},
  cell/.style={font=\fontsize{7}{7}\selectfont, inner sep=0pt, text=black!85},
  dim/.style={font=\scriptsize, inner sep=1pt, text=black!55},
]
\definecolor{mblue}{HTML}{4C72B0}\definecolor{morange}{HTML}{DD8452}\definecolor{myellow}{HTML}{CCB974}\definecolor{mpurple}{HTML}{8172B3}\definecolor{mgreen}{HTML}{55A868}\colorlet{cin}{mblue}\colorlet{cf}{morange}\colorlet{cf2}{myellow}\colorlet{cmid}{mpurple}\colorlet{cout}{mgreen}
\useasboundingbox (-1.000,-2.550) rectangle (8.690,2.900);
\node[font=\small\bfseries, anchor=east] at (-0.350,2.660) {(a)};
\fill[cin!12] (-0.080,0.000) rectangle ++(1.760,-1.600);
\fill[cin!40] (-0.080,-0.400) rectangle ++(0.440,0.4);
\fill[cin!40] (0.360,-0.400) rectangle ++(0.440,0.4);
\fill[cin!40] (0.800,-0.400) rectangle ++(0.440,0.4);
\fill[cin!40] (1.240,-0.400) rectangle ++(0.440,0.4);
\draw[cellline] (0.360,0.000) -- ++(0,-1.600);
\draw[cellline] (0.800,0.000) -- ++(0,-1.600);
\draw[cellline] (1.240,0.000) -- ++(0,-1.600);
\draw[cellline] (-0.080,-0.400) -- ++(1.600,0);
\draw[cellline] (-0.080,-0.800) -- ++(1.600,0);
\draw[cellline] (-0.080,-1.200) -- ++(1.600,0);
\draw[frame, cin!80] (-0.080,0.000) rectangle ++(1.760,-1.600);
\node[cell] at (0.140,-0.200) {$x_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (0.580,-0.200) {$x_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (1.020,-0.200) {$x_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (1.460,-0.200) {$x_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (0.140,-0.600) {$x_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (0.580,-0.600) {$x_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (1.020,-0.600) {$x_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (1.460,-0.600) {$x_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (0.140,-1.000) {$x_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (0.580,-1.000) {$x_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (1.020,-1.000) {$x_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (1.460,-1.000) {$x_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[cell] at (0.140,-1.400) {$x_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (0.580,-1.400) {$x_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (1.020,-1.400) {$x_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[cell] at (1.460,-1.400) {$x_{\mkern-1.5mu\scriptscriptstyle 9}$};
\node[name, text=cin!45!black] at (0.800,-1.820) {$\ExprInp(\tX)$};
\node[dim] at (0.800,-2.100) {$BH_oW_o{\times}C_iH_kW_k$};
\node[dim] at (0.800,-2.360) {$4{\times}4$};
\fill[cin!12] (0.140,1.900) rectangle ++(1.320,-1.200);
\fill[cin!40] (0.140,1.500) rectangle ++(0.440,0.4);
\fill[cin!40] (0.580,1.500) rectangle ++(0.440,0.4);
\fill[cin!40] (0.140,1.100) rectangle ++(0.440,0.4);
\fill[cin!40] (0.580,1.100) rectangle ++(0.440,0.4);
\draw[cellline] (0.580,1.900) -- ++(0,-1.200);
\draw[cellline] (1.020,1.900) -- ++(0,-1.200);
\draw[cellline] (0.140,1.500) -- ++(1.200,0);
\draw[cellline] (0.140,1.100) -- ++(1.200,0);
\draw[frame, cin!80] (0.140,1.900) rectangle ++(1.320,-1.200);
\node[cell] at (0.360,1.700) {$x_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (0.800,1.700) {$x_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (1.240,1.700) {$x_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (0.360,1.300) {$x_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (0.800,1.300) {$x_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (1.240,1.300) {$x_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (0.360,0.900) {$x_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (0.800,0.900) {$x_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[cell] at (1.240,0.900) {$x_{\mkern-1.5mu\scriptscriptstyle 9}$};
\node[name, text=cin!45!black] at (0.800,2.660) {$\tX$};
\node[dim] at (0.800,2.380) {$B{\times}C_i{\times}H_i{\times}W_i$};
\node[dim] at (0.800,2.120) {$1{\times}1{\times}3{\times}3$};
\draw[arr] (0.800,0.630) -- node[right=1pt, midway, name]{$\ExprInp$} (0.800,0.070);
\node[op] at (2.450,-0.800) {$\times$};
\node[op] at (1.966,1.500) {$*$};
\fill[cf!12] (3.220,0.000) rectangle ++(1.320,-1.600);
\fill[cf!40] (3.220,-0.400) rectangle ++(0.440,0.4);
\fill[cf!40] (3.220,-0.800) rectangle ++(0.440,0.4);
\fill[cf!40] (3.220,-1.200) rectangle ++(0.440,0.4);
\fill[cf!40] (3.220,-1.600) rectangle ++(0.440,0.4);
\draw[cellline] (3.660,0.000) -- ++(0,-1.600);
\draw[cellline] (4.100,0.000) -- ++(0,-1.600);
\draw[cellline] (3.220,-0.400) -- ++(1.200,0);
\draw[cellline] (3.220,-0.800) -- ++(1.200,0);
\draw[cellline] (3.220,-1.200) -- ++(1.200,0);
\draw[frame, cf!80] (3.220,0.000) rectangle ++(1.320,-1.600);
\node[cell] at (3.440,-0.200) {$w_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (3.880,-0.200) {$w_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (4.320,-0.200) {$w_{\mkern-1.5mu\scriptscriptstyle 9}$};
\node[cell] at (3.440,-0.600) {$w_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (3.880,-0.600) {$w_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (4.320,-0.600) {$w_{\mkern-2mu\scriptscriptstyle 10}$};
\node[cell] at (3.440,-1.000) {$w_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (3.880,-1.000) {$w_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (4.320,-1.000) {$w_{\mkern-2mu\scriptscriptstyle 11}$};
\node[cell] at (3.440,-1.400) {$w_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (3.880,-1.400) {$w_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[cell] at (4.320,-1.400) {$w_{\mkern-2mu\scriptscriptstyle 12}$};
\node[name, text=cf!45!black] at (3.880,-1.820) {$\ExprParam(\tW)$};
\node[dim] at (3.880,-2.100) {$C_iH_kW_k{\times}C_o$};
\node[dim] at (3.880,-2.360) {$4{\times}3$};
\fill[cf!12] (2.472,1.900) rectangle ++(0.880,-0.800);
\fill[cf!40] (2.472,1.500) rectangle ++(0.440,0.4);
\fill[cf!40] (2.912,1.500) rectangle ++(0.440,0.4);
\fill[cf!40] (2.472,1.100) rectangle ++(0.440,0.4);
\fill[cf!40] (2.912,1.100) rectangle ++(0.440,0.4);
\draw[cellline] (2.912,1.900) -- ++(0,-0.800);
\draw[cellline] (2.472,1.500) -- ++(0.800,0);
\draw[frame, cf!80] (2.472,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (2.692,1.700) {$w_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (3.132,1.700) {$w_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (2.692,1.300) {$w_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (3.132,1.300) {$w_{\mkern-1.5mu\scriptscriptstyle 4}$};
\fill[cf!12] (3.440,1.900) rectangle ++(0.880,-0.800);
\draw[cellline] (3.880,1.900) -- ++(0,-0.800);
\draw[cellline] (3.440,1.500) -- ++(0.800,0);
\draw[frame, cf!80] (3.440,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (3.660,1.700) {$w_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (4.100,1.700) {$w_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (3.660,1.300) {$w_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (4.100,1.300) {$w_{\mkern-1.5mu\scriptscriptstyle 8}$};
\fill[cf!12] (4.408,1.900) rectangle ++(0.880,-0.800);
\draw[cellline] (4.848,1.900) -- ++(0,-0.800);
\draw[cellline] (4.408,1.500) -- ++(0.800,0);
\draw[frame, cf!80] (4.408,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (4.628,1.700) {$w_{\mkern-1.5mu\scriptscriptstyle 9}$};
\node[cell] at (5.068,1.700) {$w_{\mkern-2mu\scriptscriptstyle 10}$};
\node[cell] at (4.628,1.300) {$w_{\mkern-2mu\scriptscriptstyle 11}$};
\node[cell] at (5.068,1.300) {$w_{\mkern-2mu\scriptscriptstyle 12}$};
\node[name, text=cf!45!black] at (3.880,2.660) {$\tW$};
\node[dim] at (3.880,2.380) {$C_o{\times}C_i{\times}H_k{\times}W_k$};
\node[dim] at (3.880,2.120) {$3{\times}1{\times}2{\times}2$};
\draw[arr] (3.880,1.030) -- node[right=1pt, midway, name]{$\ExprParam$} (3.880,0.070);
\node[op] at (5.510,-0.800) {$=$};
\node[op] at (5.510,1.500) {$=$};
\fill[cout!12] (6.480,0.000) rectangle ++(1.320,-1.600);
\fill[cout!40] (6.480,-0.400) rectangle ++(0.440,0.4);
\draw[cellline] (6.920,0.000) -- ++(0,-1.600);
\draw[cellline] (7.360,0.000) -- ++(0,-1.600);
\draw[cellline] (6.480,-0.400) -- ++(1.200,0);
\draw[cellline] (6.480,-0.800) -- ++(1.200,0);
\draw[cellline] (6.480,-1.200) -- ++(1.200,0);
\draw[frame, cout!80] (6.480,0.000) rectangle ++(1.320,-1.600);
\node[cell] at (6.700,-0.200) {$y_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (7.140,-0.200) {$y_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (7.580,-0.200) {$y_{\mkern-1.5mu\scriptscriptstyle 9}$};
\node[cell] at (6.700,-0.600) {$y_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (7.140,-0.600) {$y_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (7.580,-0.600) {$y_{\mkern-2mu\scriptscriptstyle 10}$};
\node[cell] at (6.700,-1.000) {$y_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (7.140,-1.000) {$y_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (7.580,-1.000) {$y_{\mkern-2mu\scriptscriptstyle 11}$};
\node[cell] at (6.700,-1.400) {$y_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (7.140,-1.400) {$y_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[cell] at (7.580,-1.400) {$y_{\mkern-2mu\scriptscriptstyle 12}$};
\node[name, text=cout!45!black] at (7.140,-1.820) {$\ExprInp(\tX)\ExprParam(\tW)$};
\node[dim] at (7.140,-2.100) {$BH_oW_o{\times}C_o$};
\node[dim] at (7.140,-2.360) {$4{\times}3$};
\fill[cout!12] (5.732,1.900) rectangle ++(0.880,-0.800);
\fill[cout!40] (5.732,1.500) rectangle ++(0.440,0.4);
\draw[cellline] (6.172,1.900) -- ++(0,-0.800);
\draw[cellline] (5.732,1.500) -- ++(0.800,0);
\draw[frame, cout!80] (5.732,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (5.952,1.700) {$y_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (6.392,1.700) {$y_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (5.952,1.300) {$y_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (6.392,1.300) {$y_{\mkern-1.5mu\scriptscriptstyle 4}$};
\fill[cout!12] (6.700,1.900) rectangle ++(0.880,-0.800);
\draw[cellline] (7.140,1.900) -- ++(0,-0.800);
\draw[cellline] (6.700,1.500) -- ++(0.800,0);
\draw[frame, cout!80] (6.700,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (6.920,1.700) {$y_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (7.360,1.700) {$y_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (6.920,1.300) {$y_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (7.360,1.300) {$y_{\mkern-1.5mu\scriptscriptstyle 8}$};
\fill[cout!12] (7.668,1.900) rectangle ++(0.880,-0.800);
\draw[cellline] (8.108,1.900) -- ++(0,-0.800);
\draw[cellline] (7.668,1.500) -- ++(0.800,0);
\draw[frame, cout!80] (7.668,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (7.888,1.700) {$y_{\mkern-1.5mu\scriptscriptstyle 9}$};
\node[cell] at (8.328,1.700) {$y_{\mkern-2mu\scriptscriptstyle 10}$};
\node[cell] at (7.888,1.300) {$y_{\mkern-2mu\scriptscriptstyle 11}$};
\node[cell] at (8.328,1.300) {$y_{\mkern-2mu\scriptscriptstyle 12}$};
\node[name, text=cout!45!black] at (7.140,2.660) {$\tY$};
\node[dim] at (7.140,2.380) {$B{\times}C_o{\times}H_o{\times}W_o$};
\node[dim] at (7.140,2.120) {$1{\times}3{\times}2{\times}2$};
\draw[arr] (7.140,0.070) -- node[right=1pt, midway, name]{$\ExprOut$} (7.140,1.030);
\end{tikzpicture}
\end{minipage}%
\hspace{0.400cm}%
\begin{minipage}[t]{\dimexpr\textwidth-10.090cm\relax}
\vspace{0.6em}
\caption{\textbf{(a)} Illustration of \Cref{example:oip_expr_conv}, instantiated with a $3{\times}3$ input with one channel and three $2{\times}2$ filters. Each row of $\ExprInp(\tX)$ corresponds to a convolutional window, and each column of $\ExprParam(\tW)$ to a flattened convolutional kernel.\newline
\textbf{(b)} Illustration of the rank-2 factorization of the previous layer, $\ExprParam(\tW)\approx\mW_0\mW_1$. $\ExprInp(\tX)\mW_0$ is a convolution with output $\tZ$. For the $1{\times}1$ convolution with weights $\tW_1$, $\ExprInp'(\tZ)=\ExprInp(\tX)\mW_0$. Hence, multiplying by $\mW_1=\ExprParam'(\tW_1)$ is equivalent to the $1{\times}1$ convolution.}
\label{fig:conv_as_matmul}
\end{minipage}

\vspace{0.6em}
\noindent\begin{tikzpicture}[
  name/.style={font=\footnotesize, inner sep=1pt},
  op/.style={font=\normalsize, inner sep=1pt, text=black!75},
  note/.style={font=\scriptsize, inner sep=1pt, text=black!70},
  arr/.style={-{Stealth[length=1.5mm]}, line width=0.5pt, black!70},
  cellline/.style={white, line width=0.4pt},
  frame/.style={line width=0.6pt},
  cell/.style={font=\fontsize{7}{7}\selectfont, inner sep=0pt, text=black!85},
  dim/.style={font=\scriptsize, inner sep=1pt, text=black!55},
]
\definecolor{mblue}{HTML}{4C72B0}\definecolor{morange}{HTML}{DD8452}\definecolor{myellow}{HTML}{CCB974}\definecolor{mpurple}{HTML}{8172B3}\definecolor{mgreen}{HTML}{55A868}\colorlet{cin}{mblue}\colorlet{cf}{morange}\colorlet{cf2}{myellow}\colorlet{cmid}{mpurple}\colorlet{cout}{mgreen}
\useasboundingbox (-1.000,-2.550) rectangle (15.510,3.200);
\node[font=\small\bfseries, anchor=east] at (-0.350,2.660) {(b)};
\fill[cin!12] (-0.080,0.000) rectangle ++(1.760,-1.600);
\fill[cin!40] (-0.080,-0.400) rectangle ++(0.440,0.4);
\fill[cin!40] (0.360,-0.400) rectangle ++(0.440,0.4);
\fill[cin!40] (0.800,-0.400) rectangle ++(0.440,0.4);
\fill[cin!40] (1.240,-0.400) rectangle ++(0.440,0.4);
\draw[cellline] (0.360,0.000) -- ++(0,-1.600);
\draw[cellline] (0.800,0.000) -- ++(0,-1.600);
\draw[cellline] (1.240,0.000) -- ++(0,-1.600);
\draw[cellline] (-0.080,-0.400) -- ++(1.600,0);
\draw[cellline] (-0.080,-0.800) -- ++(1.600,0);
\draw[cellline] (-0.080,-1.200) -- ++(1.600,0);
\draw[frame, cin!80] (-0.080,0.000) rectangle ++(1.760,-1.600);
\node[cell] at (0.140,-0.200) {$x_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (0.580,-0.200) {$x_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (1.020,-0.200) {$x_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (1.460,-0.200) {$x_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (0.140,-0.600) {$x_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (0.580,-0.600) {$x_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (1.020,-0.600) {$x_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (1.460,-0.600) {$x_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (0.140,-1.000) {$x_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (0.580,-1.000) {$x_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (1.020,-1.000) {$x_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (1.460,-1.000) {$x_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[cell] at (0.140,-1.400) {$x_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (0.580,-1.400) {$x_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (1.020,-1.400) {$x_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[cell] at (1.460,-1.400) {$x_{\mkern-1.5mu\scriptscriptstyle 9}$};
\node[name, text=cin!45!black] at (0.800,-1.820) {$\ExprInp(\tX)$};
\node[dim] at (0.800,-2.100) {$BH_oW_o{\times}C_iH_kW_k$};
\node[dim] at (0.800,-2.360) {$4{\times}4$};
\fill[cin!12] (0.140,1.900) rectangle ++(1.320,-1.200);
\fill[cin!40] (0.140,1.500) rectangle ++(0.440,0.4);
\fill[cin!40] (0.580,1.500) rectangle ++(0.440,0.4);
\fill[cin!40] (0.140,1.100) rectangle ++(0.440,0.4);
\fill[cin!40] (0.580,1.100) rectangle ++(0.440,0.4);
\draw[cellline] (0.580,1.900) -- ++(0,-1.200);
\draw[cellline] (1.020,1.900) -- ++(0,-1.200);
\draw[cellline] (0.140,1.500) -- ++(1.200,0);
\draw[cellline] (0.140,1.100) -- ++(1.200,0);
\draw[frame, cin!80] (0.140,1.900) rectangle ++(1.320,-1.200);
\node[cell] at (0.360,1.700) {$x_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (0.800,1.700) {$x_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (1.240,1.700) {$x_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (0.360,1.300) {$x_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (0.800,1.300) {$x_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (1.240,1.300) {$x_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (0.360,0.900) {$x_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (0.800,0.900) {$x_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[cell] at (1.240,0.900) {$x_{\mkern-1.5mu\scriptscriptstyle 9}$};
\node[name, text=cin!45!black] at (0.800,2.660) {$\tX$};
\node[dim] at (0.800,2.380) {$B{\times}C_i{\times}H_i{\times}W_i$};
\node[dim] at (0.800,2.120) {$1{\times}1{\times}3{\times}3$};
\draw[arr] (0.800,0.630) -- node[right=1pt, midway, name]{$\ExprInp$} (0.800,0.070);
\node[op] at (2.410,-0.800) {$\times$};
\node[op] at (2.058,1.500) {$*$};
\fill[cf!12] (3.140,0.000) rectangle ++(0.880,-1.600);
\fill[cf!40] (3.140,-0.400) rectangle ++(0.440,0.4);
\fill[cf!40] (3.140,-0.800) rectangle ++(0.440,0.4);
\fill[cf!40] (3.140,-1.200) rectangle ++(0.440,0.4);
\fill[cf!40] (3.140,-1.600) rectangle ++(0.440,0.4);
\draw[cellline] (3.580,0.000) -- ++(0,-1.600);
\draw[cellline] (3.140,-0.400) -- ++(0.800,0);
\draw[cellline] (3.140,-0.800) -- ++(0.800,0);
\draw[cellline] (3.140,-1.200) -- ++(0.800,0);
\draw[frame, cf!80] (3.140,0.000) rectangle ++(0.880,-1.600);
\node[cell] at (3.360,-0.200) {$a_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (3.800,-0.200) {$a_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (3.360,-0.600) {$a_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (3.800,-0.600) {$a_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (3.360,-1.000) {$a_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (3.800,-1.000) {$a_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (3.360,-1.400) {$a_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (3.800,-1.400) {$a_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[name, text=cf!45!black] at (3.580,-1.820) {$\mW_0$};
\node[dim] at (3.580,-2.100) {$C_iH_kW_k{\times}P$};
\node[dim] at (3.580,-2.360) {$4{\times}2$};
\fill[cf!12] (2.656,1.900) rectangle ++(0.880,-0.800);
\fill[cf!40] (2.656,1.500) rectangle ++(0.440,0.4);
\fill[cf!40] (3.096,1.500) rectangle ++(0.440,0.4);
\fill[cf!40] (2.656,1.100) rectangle ++(0.440,0.4);
\fill[cf!40] (3.096,1.100) rectangle ++(0.440,0.4);
\draw[cellline] (3.096,1.900) -- ++(0,-0.800);
\draw[cellline] (2.656,1.500) -- ++(0.800,0);
\draw[frame, cf!80] (2.656,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (2.876,1.700) {$a_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (3.316,1.700) {$a_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (2.876,1.300) {$a_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (3.316,1.300) {$a_{\mkern-1.5mu\scriptscriptstyle 4}$};
\fill[cf!12] (3.624,1.900) rectangle ++(0.880,-0.800);
\draw[cellline] (4.064,1.900) -- ++(0,-0.800);
\draw[cellline] (3.624,1.500) -- ++(0.800,0);
\draw[frame, cf!80] (3.624,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (3.844,1.700) {$a_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (4.284,1.700) {$a_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (3.844,1.300) {$a_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (4.284,1.300) {$a_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[name, text=cf!45!black] at (3.580,2.660) {$\tW_0$};
\node[dim] at (3.580,2.380) {$P{\times}C_i{\times}H_k{\times}W_k$};
\node[dim] at (3.580,2.120) {$2{\times}1{\times}2{\times}2$};
\draw[arr] (3.580,1.030) -- node[right=1pt, midway, name]{$\ExprParam$} (3.580,0.070);
\node[op] at (4.770,-0.800) {$=$};
\node[op] at (4.770,1.500) {$=$};
\fill[cmid!12] (5.520,0.000) rectangle ++(0.880,-1.600);
\fill[cmid!40] (5.520,-0.400) rectangle ++(0.440,0.4);
\fill[cmid!40] (5.960,-0.400) rectangle ++(0.440,0.4);
\draw[cellline] (5.960,0.000) -- ++(0,-1.600);
\draw[cellline] (5.520,-0.400) -- ++(0.800,0);
\draw[cellline] (5.520,-0.800) -- ++(0.800,0);
\draw[cellline] (5.520,-1.200) -- ++(0.800,0);
\draw[frame, cmid!80] (5.520,0.000) rectangle ++(0.880,-1.600);
\node[cell] at (5.740,-0.200) {$z_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (6.180,-0.200) {$z_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (5.740,-0.600) {$z_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (6.180,-0.600) {$z_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (5.740,-1.000) {$z_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (6.180,-1.000) {$z_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (5.740,-1.400) {$z_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (6.180,-1.400) {$z_{\mkern-1.5mu\scriptscriptstyle 8}$};
\fill[cmid!12] (5.036,1.900) rectangle ++(0.880,-0.800);
\fill[cmid!40] (5.036,1.500) rectangle ++(0.440,0.4);
\draw[cellline] (5.476,1.900) -- ++(0,-0.800);
\draw[cellline] (5.036,1.500) -- ++(0.800,0);
\draw[frame, cmid!80] (5.036,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (5.256,1.700) {$z_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (5.696,1.700) {$z_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (5.256,1.300) {$z_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (5.696,1.300) {$z_{\mkern-1.5mu\scriptscriptstyle 4}$};
\fill[cmid!12] (6.004,1.900) rectangle ++(0.880,-0.800);
\fill[cmid!40] (6.004,1.500) rectangle ++(0.440,0.4);
\draw[cellline] (6.444,1.900) -- ++(0,-0.800);
\draw[cellline] (6.004,1.500) -- ++(0.800,0);
\draw[frame, cmid!80] (6.004,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (6.224,1.700) {$z_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (6.664,1.700) {$z_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (6.224,1.300) {$z_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (6.664,1.300) {$z_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[name, text=cmid!45!black] at (5.960,2.660) {$\tZ$};
\node[dim] at (5.960,2.380) {$B{\times}P{\times}H_o{\times}W_o$};
\node[dim] at (5.960,2.120) {$1{\times}2{\times}2{\times}2$};
\node[name, text=cmid!45!black] at (5.960,-1.820) {$\ExprInp(\tX)\mW_0$};
\node[dim] at (5.960,-2.100) {$BH_oW_o{\times}P$};
\node[dim] at (5.960,-2.360) {$4{\times}2$};
\draw[arr] (5.960,0.070) -- node[right=1pt, midway, name]{$\ExprOut$} (5.960,1.030);
\fill[cmid!12] (7.900,0.000) rectangle ++(0.880,-1.600);
\fill[cmid!40] (7.900,-0.400) rectangle ++(0.440,0.4);
\fill[cmid!40] (8.340,-0.400) rectangle ++(0.440,0.4);
\draw[cellline] (8.340,0.000) -- ++(0,-1.600);
\draw[cellline] (7.900,-0.400) -- ++(0.800,0);
\draw[cellline] (7.900,-0.800) -- ++(0.800,0);
\draw[cellline] (7.900,-1.200) -- ++(0.800,0);
\draw[frame, cmid!80] (7.900,0.000) rectangle ++(0.880,-1.600);
\node[cell] at (8.120,-0.200) {$z_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (8.560,-0.200) {$z_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (8.120,-0.600) {$z_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (8.560,-0.600) {$z_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (8.120,-1.000) {$z_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (8.560,-1.000) {$z_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (8.120,-1.400) {$z_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (8.560,-1.400) {$z_{\mkern-1.5mu\scriptscriptstyle 8}$};
\fill[cmid!12] (7.416,1.900) rectangle ++(0.880,-0.800);
\fill[cmid!40] (7.416,1.500) rectangle ++(0.440,0.4);
\draw[cellline] (7.856,1.900) -- ++(0,-0.800);
\draw[cellline] (7.416,1.500) -- ++(0.800,0);
\draw[frame, cmid!80] (7.416,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (7.636,1.700) {$z_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (8.076,1.700) {$z_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (7.636,1.300) {$z_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (8.076,1.300) {$z_{\mkern-1.5mu\scriptscriptstyle 4}$};
\fill[cmid!12] (8.384,1.900) rectangle ++(0.880,-0.800);
\fill[cmid!40] (8.384,1.500) rectangle ++(0.440,0.4);
\draw[cellline] (8.824,1.900) -- ++(0,-0.800);
\draw[cellline] (8.384,1.500) -- ++(0.800,0);
\draw[frame, cmid!80] (8.384,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (8.604,1.700) {$z_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (9.044,1.700) {$z_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (8.604,1.300) {$z_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (9.044,1.300) {$z_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[name, text=cmid!45!black] at (8.340,2.660) {$\tZ$};
\node[dim] at (8.340,2.380) {$B{\times}P{\times}H_o{\times}W_o$};
\node[dim] at (8.340,2.120) {$1{\times}2{\times}2{\times}2$};
\node[name, text=cmid!45!black] at (8.340,-1.820) {$\ExprInp'(\tZ)$};
\node[dim] at (8.340,-2.100) {$BH_oW_o{\times}P$};
\node[dim] at (8.340,-2.360) {$4{\times}2$};
\draw[arr] (8.340,1.030) -- node[right=1pt, midway, name]{$\ExprInp'$} (8.340,0.070);
\node[op] at (9.520,-0.800) {$\times$};
\node[op] at (9.718,1.500) {$*$};
\fill[cf2!12] (10.260,-0.400) rectangle ++(1.320,-0.800);
\fill[cf2!40] (10.260,-0.800) rectangle ++(0.440,0.4);
\fill[cf2!40] (10.260,-1.200) rectangle ++(0.440,0.4);
\draw[cellline] (10.700,-0.400) -- ++(0,-0.800);
\draw[cellline] (11.140,-0.400) -- ++(0,-0.800);
\draw[cellline] (10.260,-0.800) -- ++(1.200,0);
\draw[frame, cf2!80] (10.260,-0.400) rectangle ++(1.320,-0.800);
\node[cell] at (10.480,-0.600) {$b_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (10.920,-0.600) {$b_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (11.360,-0.600) {$b_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (10.480,-1.000) {$b_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (10.920,-1.000) {$b_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (11.360,-1.000) {$b_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[name, text=cf2!45!black] at (10.920,-1.820) {$\mW_1$};
\node[dim] at (10.920,-2.100) {$P{\times}C_o$};
\node[dim] at (10.920,-2.360) {$2{\times}3$};
\fill[cf2!12] (10.172,1.900) rectangle ++(0.440,-0.800);
\fill[cf2!40] (10.172,1.500) rectangle ++(0.440,0.4);
\fill[cf2!40] (10.172,1.100) rectangle ++(0.440,0.4);
\draw[cellline] (10.172,1.500) -- ++(0.400,0);
\draw[frame, cf2!80] (10.172,1.900) rectangle ++(0.440,-0.800);
\node[cell] at (10.392,1.700) {$b_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (10.392,1.300) {$b_{\mkern-1.5mu\scriptscriptstyle 2}$};
\fill[cf2!12] (10.700,1.900) rectangle ++(0.440,-0.800);
\draw[cellline] (10.700,1.500) -- ++(0.400,0);
\draw[frame, cf2!80] (10.700,1.900) rectangle ++(0.440,-0.800);
\node[cell] at (10.920,1.700) {$b_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (10.920,1.300) {$b_{\mkern-1.5mu\scriptscriptstyle 4}$};
\fill[cf2!12] (11.228,1.900) rectangle ++(0.440,-0.800);
\draw[cellline] (11.228,1.500) -- ++(0.400,0);
\draw[frame, cf2!80] (11.228,1.900) rectangle ++(0.440,-0.800);
\node[cell] at (11.448,1.700) {$b_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (11.448,1.300) {$b_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[name, text=cf2!45!black] at (10.920,2.660) {$\tW_1$};
\node[dim] at (10.920,2.380) {$C_o{\times}P{\times}1{\times}1$};
\node[dim] at (10.920,2.120) {$3{\times}2{\times}1{\times}1$};
\draw[arr] (10.920,1.030) -- node[right=1pt, midway, name]{$\ExprParam'$} (10.920,-0.330);
\node[op] at (12.470,-0.800) {$=$};
\node[op] at (12.130,1.500) {$=$};
\fill[cout!12] (13.340,0.000) rectangle ++(1.320,-1.600);
\fill[cout!40] (13.340,-0.400) rectangle ++(0.440,0.4);
\draw[cellline] (13.780,0.000) -- ++(0,-1.600);
\draw[cellline] (14.220,0.000) -- ++(0,-1.600);
\draw[cellline] (13.340,-0.400) -- ++(1.200,0);
\draw[cellline] (13.340,-0.800) -- ++(1.200,0);
\draw[cellline] (13.340,-1.200) -- ++(1.200,0);
\draw[frame, cout!80] (13.340,0.000) rectangle ++(1.320,-1.600);
\node[cell] at (13.560,-0.200) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (14.000,-0.200) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (14.440,-0.200) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 9}$};
\node[cell] at (13.560,-0.600) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (14.000,-0.600) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (14.440,-0.600) {$\hat y_{\mkern-2mu\scriptscriptstyle 10}$};
\node[cell] at (13.560,-1.000) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (14.000,-1.000) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (14.440,-1.000) {$\hat y_{\mkern-2mu\scriptscriptstyle 11}$};
\node[cell] at (13.560,-1.400) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 4}$};
\node[cell] at (14.000,-1.400) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 8}$};
\node[cell] at (14.440,-1.400) {$\hat y_{\mkern-2mu\scriptscriptstyle 12}$};
\node[name, text=cout!45!black] at (14.000,-1.820) {$\ExprInp'(\tZ)\mW_1$};
\node[dim] at (14.000,-2.100) {$BH_oW_o{\times}C_o$};
\node[dim] at (14.000,-2.360) {$4{\times}3$};
\fill[cout!12] (12.592,1.900) rectangle ++(0.880,-0.800);
\fill[cout!40] (12.592,1.500) rectangle ++(0.440,0.4);
\draw[cellline] (13.032,1.900) -- ++(0,-0.800);
\draw[cellline] (12.592,1.500) -- ++(0.800,0);
\draw[frame, cout!80] (12.592,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (12.812,1.700) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 1}$};
\node[cell] at (13.252,1.700) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 2}$};
\node[cell] at (12.812,1.300) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 3}$};
\node[cell] at (13.252,1.300) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 4}$};
\fill[cout!12] (13.560,1.900) rectangle ++(0.880,-0.800);
\draw[cellline] (14.000,1.900) -- ++(0,-0.800);
\draw[cellline] (13.560,1.500) -- ++(0.800,0);
\draw[frame, cout!80] (13.560,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (13.780,1.700) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 5}$};
\node[cell] at (14.220,1.700) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 6}$};
\node[cell] at (13.780,1.300) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 7}$};
\node[cell] at (14.220,1.300) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 8}$};
\fill[cout!12] (14.528,1.900) rectangle ++(0.880,-0.800);
\draw[cellline] (14.968,1.900) -- ++(0,-0.800);
\draw[cellline] (14.528,1.500) -- ++(0.800,0);
\draw[frame, cout!80] (14.528,1.900) rectangle ++(0.880,-0.800);
\node[cell] at (14.748,1.700) {$\hat y_{\mkern-1.5mu\scriptscriptstyle 9}$};
\node[cell] at (15.188,1.700) {$\hat y_{\mkern-2mu\scriptscriptstyle 10}$};
\node[cell] at (14.748,1.300) {$\hat y_{\mkern-2mu\scriptscriptstyle 11}$};
\node[cell] at (15.188,1.300) {$\hat y_{\mkern-2mu\scriptscriptstyle 12}$};
\node[name, text=cout!45!black] at (14.000,2.660) {$\widehat{\tY}$};
\node[dim] at (14.000,2.380) {$B{\times}C_o{\times}H_o{\times}W_o$};
\node[dim] at (14.000,2.120) {$1{\times}3{\times}2{\times}2$};
\draw[arr] (14.000,0.070) -- node[right=1pt, midway, name]{$\ExprOut'$} (14.000,1.030);
\draw[black!20, line width=0.4pt, dashed] (7.150,2.850) -- (7.150,-2.450);
\node[note] at (3.180,3.020) {convolution with $\tW_0$};
\node[note] at (11.120,3.020) {$1{\times}1$ convolution with $\tW_1$};
\end{tikzpicture}
\end{figure}

